Radio and $\gamma$-ray activity in the jet of the blazar S5 0716$+$714

We explore the connection between the $\gamma$-ray and radio emission in the jet of the blazar 0716$+$714 by using 15, 37, and 230 GHz radio and 0.1$-$200 GeV $\gamma$-ray light curves spanning 10.5 years (2008$-$2019). We find significant positive and negative correlations between radio and $\gamma$-ray fluxes in different time ranges. The time delays between radio and $\gamma$-ray emission suggest that the observed $\gamma$-ray flares originated from multiple regions upstream of the radio core, within a few parsecs from the central engine. Using time-resolved 43 GHz VLBA maps we identified 14 jet components moving downstream along the jet. Their apparent speeds range from 6 to 26 $c$, showing notable variations in their position angles upstream the stationary component ($\sim$0.53 mas from the core). The brightness temperature declines as function of distance from the core according to a power-law which becomes shallower at the location of the stationary component. We also find that the periods at which significant correlations between radio and $\gamma$-ray emission occur overlap with the times when the jet was oriented to the north. Our results indicate that the passage of a propagating disturbance (or shock) through the radio core and the orientation of the jet might be responsible for the observed correlation between the radio and $\gamma$-ray variability. We present a scenario that connects the positive correlation and the unusual anti-correlation by combining the production of a flare and a dip at $\gamma$-rays by a strong moving shock at different distances from the jet apex.

==> (inline-0) <==
\begin{longtable}{ccccccccccc}
\caption{Gaussian model-fit parameters of the BU-43\,GHz knots} \\
\hline
\hline
Date & MJD & Comp. & Flux & Distance$^{a}$ & Position angle$^{a}$ & Rel. RA & Rel. DEC & FWHM & T$_{\rm{b}}$ & UL$_{\rm T_{b}} ^{b}$ \\
 &  &  & (Jy) & (mas) & ($^{\circ}$) & (mas) & (mas) & (mas) & (K) & \\

\hline
\endfirsthead

\caption{Continued.} \\
\hline
\hline
Date & MJD & Comp. & Flux & Distance$^{a}$ & Position angle$^{a}$ & Rel. RA & Rel. DEC & FWHM & T$_{\rm{b}}$ & UL$_{\rm T_{b}} ^{b}$ \\
 &  &  & (Jy) & (mas) & ($^{\circ}$) & (mas) & (mas) & (mas) & (K) & \\
\hline
\endhead

%\hline
%\endlastfoot
2008.45 & 54629 & A0 & 1.23$\pm$0.06 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.039$\pm$0.007 & 6.1\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.06$\pm$0.01 & 0.12$\pm$0.01 & 38.1$\pm$2.0 & 0.076$\pm$0.006 & 0.10$\pm$0.01 & 0.020$\pm$0.011 & 1.0\,$\times$\,10$^{11}$ & T  \\
 &  & A2 & 0.05$\pm$0.01 & 0.57$\pm$0.09 & 11.5$\pm$2.5 & 0.115$\pm$0.048 & 0.56$\pm$0.10 & 0.181$\pm$0.035 & 1.2\,$\times$\,10$^{9}$ & F  \\ 
2008.51 & 54653 & A0 & 2.33$\pm$0.12 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.004 & 4.4\,$\times$\,10$^{12}$ & T  \\
 &  & B1 & 0.54$\pm$0.03 & 0.06$\pm$0.01 & 47.0$\pm$4.6 & 0.042$\pm$0.006 & 0.04$\pm$0.01 & 0.055$\pm$0.011 & 1.3\,$\times$\,10$^{11}$ & F  \\
 &  & A2 & 0.07$\pm$0.01 & 0.51$\pm$0.11 & 17.1$\pm$3.7 & 0.150$\pm$0.058 & 0.49$\pm$0.12 & 0.249$\pm$0.038 & 8.3\,$\times$\,10$^{8}$ & F  \\
2008.62 & 54693 & A0 & 3.85$\pm$0.19 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.047$\pm$0.006 & 1.3\,$\times$\,10$^{12}$ & F  \\
 &  & B1 & 0.12$\pm$0.01 & 0.13$\pm$0.01 & 37.4$\pm$1.8 & 0.077$\pm$0.005 & 0.10$\pm$0.01 & 0.020$\pm$0.009 & 2.3\,$\times$\,10$^{11}$ & T  \\
2008.69 & 54719 & A0 & 1.77$\pm$0.09 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.054$\pm$0.008 & 4.5\,$\times$\,10$^{11}$ & F  \\
 &  & B1 & 0.05$\pm$0.01 & 0.15$\pm$0.01 & 35.2$\pm$1.7 & 0.085$\pm$0.006 & 0.12$\pm$0.01 & 0.020$\pm$0.012 & 8.5\,$\times$\,10$^{10}$ & T  \\
 &  & A2 & 0.02$\pm$0.01 & 0.55$\pm$0.13 & 24.0$\pm$4.3 & 0.223$\pm$0.067 & 0.50$\pm$0.14 & 0.136$\pm$0.041 & 6.5\,$\times$\,10$^{8}$ & F  \\
2008.87 & 54786 & A0 & 1.77$\pm$0.09 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.070$\pm$0.009 & 2.7\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.11$\pm$0.01 & 0.15$\pm$0.05 & 21.5$\pm$5.4 & 0.056$\pm$0.024 & 0.14$\pm$0.05 & 0.148$\pm$0.026 &  3.7\,$\times$\,10$^{9}$ & F  \\
2008.97 & 54821 & A0 & 2.12$\pm$0.11 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.046$\pm$0.007 & 7.5\,$\times$\,10$^{11}$ & F  \\
 &  & B1 & 0.03$\pm$0.01 & 0.30$\pm$0.06 & 34.5$\pm$4.4 & 0.167$\pm$0.032 & 0.24$\pm$0.07 & 0.106$\pm$0.030 & 2.2\,$\times$\,10$^{9}$  & F  \\
2009.06 & 54855 & A0 & 2.19$\pm$0.11 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.053$\pm$0.007 & 5.9\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.41$\pm$0.02 & 0.14$\pm$0.01 & 14.2$\pm$1.5 & 0.036$\pm$0.007 & 0.14$\pm$0.01 & 0.073$\pm$0.013 & 5.8\,$\times$\,10$^{10}$ & F  \\
 &  & B1 & 0.03$\pm$0.01 & 0.39$\pm$0.18 & 18.9$\pm$7.8 & 0.128$\pm$0.093 & 0.37$\pm$0.19 & 0.263$\pm$0.047 & 3.7\,$\times$\,10$^{8}$  & F  \\
2009.14 & 54884 & A0 & 1.66$\pm$0.08 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.033$\pm$0.006 & 1.2\,$\times$\,10$^{12}$ & F  \\
 &  & B2 & 0.48$\pm$0.03 & 0.12$\pm$0.01 & 10.3$\pm$1.4 & 0.021$\pm$0.006 & 0.12$\pm$0.01 & 0.050$\pm$0.011 & 1.4\,$\times$\,10$^{11}$ & F  \\
 &  & B1 & 0.06$\pm$0.01 & 0.40$\pm$0.12 &  9.2$\pm$4.7 & 0.064$\pm$0.063 & 0.39$\pm$0.13 & 0.242$\pm$0.040 & 7.3\,$\times$\,10$^{8}$  & F  \\
2009.25 & 54922 & A0 & 1.48$\pm$0.07 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.029$\pm$0.006 & 1.3\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.27$\pm$0.02 & 0.11$\pm$0.01 & 15.8$\pm$1.9 & 0.030$\pm$0.006 & 0.10$\pm$0.01 & 0.053$\pm$0.013 & 7.1\,$\times$\,10$^{10}$ & F  \\
 &  & B2 & 0.02$\pm$0.01 & 0.26$\pm$0.02 & $-$1.7$\pm$0.8 & $-$0.008$\pm$0.008 & 0.26$\pm$0.02 & 0.020$\pm$0.015 & 4.0\,$\times$\,10$^{10}$ & T  \\
 &  & B1 & 0.04$\pm$0.01 & 0.50$\pm$0.13 &  8.1$\pm$3.7 & 0.071$\pm$0.064 & 0.50$\pm$0.13 & 0.202$\pm$0.040 & 7.1\,$\times$\,10$^{8}$  & F  \\
2009.41 & 54981 & A0 & 0.45$\pm$0.02 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.043$\pm$0.010 & 1.9\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.16$\pm$0.01 & 0.10$\pm$0.02 & 39.3$\pm$4.5 & 0.061$\pm$0.010 & 0.07$\pm$0.02 & 0.080$\pm$0.018 & 1.8\,$\times$\,10$^{10}$ & F  \\
 &  & B2 & 0.04$\pm$0.01 & 0.50$\pm$0.14 &  5.5$\pm$4.0 & 0.048$\pm$0.069 & 0.50$\pm$0.14 & 0.222$\pm$0.041 & 6.3\,$\times$\,10$^{8}$ & F  \\
2009.47 & 55003 & A0 & 0.53$\pm$0.03 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.031$\pm$0.008 & 4.1\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.10$\pm$0.01 & 0.11$\pm$0.02 & 29.8$\pm$3.6 & 0.054$\pm$0.010 & 0.09$\pm$0.02 & 0.063$\pm$0.018 & 1.8\,$\times$\,10$^{10}$ & F  \\
 &  & B2 & 0.03$\pm$0.01 & 0.57$\pm$0.21 &  7.9$\pm$5.4 & 0.078$\pm$0.104 & 0.56$\pm$0.21 & 0.269$\pm$0.049 & 3.2\,$\times$\,10$^{8}$ & F  \\
2009.56 & 55038 & A0 & 0.52$\pm$0.03 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.033$\pm$0.008 & 3.6\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.26$\pm$0.02 & 0.10$\pm$0.01 & 43.7$\pm$2.9 & 0.067$\pm$0.006 & 0.07$\pm$0.01 & 0.051$\pm$0.012 & 7.5\,$\times$\,10$^{10}$ & F  \\
 &  & B2 & 0.02$\pm$0.01 & 0.65$\pm$0.20 & 12.4$\pm$4.7 & 0.139$\pm$0.100 & 0.63$\pm$0.20 & 0.191$\pm$0.048 & 3.4\,$\times$\,10$^{8}$ & F  \\
2009.62 & 55059 & A0 & 0.62$\pm$0.03 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.044$\pm$0.009 & 2.4\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.19$\pm$0.01 & 0.09$\pm$0.01 & 49.9$\pm$3.8 & 0.071$\pm$0.008 & 0.06$\pm$0.02 & 0.059$\pm$0.015 & 4.0\,$\times$\,10$^{10}$ & F  \\
 &  & B2 & 0.02$\pm$0.01 & 0.79$\pm$0.15 & 10.2$\pm$2.8 & 0.140$\pm$0.075 & 0.78$\pm$0.15 & 0.154$\pm$0.043 & 5.4\,$\times$\,10$^{8}$ & F  \\
2009.71 & 55090 & A0 & 0.81$\pm$0.04 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.049$\pm$0.009 & 2.5\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.26$\pm$0.02 & 0.10$\pm$0.01 & 49.0$\pm$3.5 & 0.078$\pm$0.008 & 0.07$\pm$0.02 & 0.071$\pm$0.015 & 3.8\,$\times$\,10$^{10}$ & F  \\
 &  & A2 & 0.05$\pm$0.01 & 0.50$\pm$0.14 & 11.2$\pm$4.4 & 0.097$\pm$0.073 & 0.49$\pm$0.15 & 0.267$\pm$0.042 & 5.7\,$\times$\,10$^{8}$ & F  \\
2009.78 & 55118 & A0 & 0.92$\pm$0.05 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.045$\pm$0.008 & 3.4\,$\times$\,10$^{11}$ & F  \\
 &  & A2 & 0.03$\pm$0.01 & 0.68$\pm$0.19 & 13.2$\pm$4.3 & 0.156$\pm$0.095 & 0.66$\pm$0.19 & 0.266$\pm$0.047 & 3.6\,$\times$\,10$^{8}$ & F  \\
2009.79 & 55120 & A0 & 1.04$\pm$0.05 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 2.0\,$\times$\,10$^{12}$ & T  \\
 &  & B3 & 0.26$\pm$0.02 & 0.09$\pm$0.01 & 53.2$\pm$2.9 & 0.072$\pm$0.005 & 0.05$\pm$0.01 & 0.030$\pm$0.009 & 2.3\,$\times$\,10$^{11}$ & F  \\
 &  & A2 & 0.04$\pm$0.01 & 0.61$\pm$0.18 & 11.6$\pm$4.5 & 0.123$\pm$0.089 & 0.59$\pm$0.18 & 0.283$\pm$0.046 & 4.0\,$\times$\,10$^{8}$ & F  \\
2009.80 & 55124 & A0 & 1.12$\pm$0.06 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 2.1\,$\times$\,10$^{12}$ & T  \\
 &  & B3 & 0.30$\pm$0.02 & 0.09$\pm$0.01 & 45.4$\pm$2.9 & 0.067$\pm$0.006 & 0.07$\pm$0.01 & 0.049$\pm$0.012 & 9.3\,$\times$\,10$^{10}$ & F  \\
2009.82 & 55130 & A0 & 1.51$\pm$0.08 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.021$\pm$0.005 & 2.6\,$\times$\,10$^{12}$ & F  \\
 &  & B3 & 0.19$\pm$0.01 & 0.13$\pm$0.02 & 39.5$\pm$2.9 & 0.086$\pm$0.009 & 0.10$\pm$0.02 & 0.077$\pm$0.016 & 2.4\,$\times$\,10$^{10}$ & F  \\
 &  & A2 & 0.04$\pm$0.01 & 0.67$\pm$0.17 & 11.2$\pm$3.7 & 0.132$\pm$0.084 & 0.66$\pm$0.17 & 0.241$\pm$0.045 & 4.5\,$\times$\,10$^{8}$ & F  \\
2009.91 & 55163 & A0 & 4.21$\pm$0.21 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.004 & 7.9\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.31$\pm$0.02 & 0.10$\pm$0.01 & 34.0$\pm$2.4 & 0.053$\pm$0.006 & 0.08$\pm$0.01 & 0.045$\pm$0.011 & 1.2\,$\times$\,10$^{11}$ & F  \\
 &  & B3 & 0.07$\pm$0.01 & 0.25$\pm$0.04 & 30.8$\pm$3.4 & 0.129$\pm$0.023 & 0.22$\pm$0.05 & 0.111$\pm$0.026 & 4.2\,$\times$\,10$^{9}$ & F  \\
 &  & A2 & 0.01$\pm$0.01 & 0.52$\pm$0.02 & 14.1$\pm$0.7 & 0.126$\pm$0.011 & 0.50$\pm$0.02 & 0.020$\pm$0.018 &1.6\,$\times$\,10$^{10}$ & T  \\
2010.02 & 55206 & A0 & 1.72$\pm$0.09 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.034$\pm$0.006 & 1.1\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.34$\pm$0.02 & 0.08$\pm$0.01 & 29.5$\pm$2.9 & 0.038$\pm$0.006 & 0.07$\pm$0.01 & 0.047$\pm$0.011 & 1.2\,$\times$\,10$^{11}$ & F  \\
 &  & B3 & 0.02$\pm$0.01 & 0.30$\pm$0.02 &  8.4$\pm$0.8 & 0.029$\pm$0.008 & 0.30$\pm$0.02 & 0.020$\pm$0.016 & 3.0\,$\times$\,10$^{10}$ & T  \\
 &  & A2 & 0.03$\pm$0.01 & 0.52$\pm$0.30 &  7.2$\pm$8.5 & 0.066$\pm$0.152 & 0.52$\pm$0.30 & 0.386$\pm$0.057 & 1.7\,$\times$\,10$^{8}$ & F  \\
2010.11 & 55238 & A0 & 1.59$\pm$0.08 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.032$\pm$0.006 & 1.2\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.19$\pm$0.01 & 0.08$\pm$0.02 & 26.2$\pm$3.6 & 0.035$\pm$0.008 & 0.07$\pm$0.02 & 0.065$\pm$0.015 & 3.3\,$\times$\,10$^{10}$ & F  \\
 &  & B3 & 0.03$\pm$0.01 & 0.40$\pm$0.26 &  8.1$\pm$9.7 & 0.057$\pm$0.133 & 0.40$\pm$0.27 & 0.323$\pm$0.054 & 2.1\,$\times$\,10$^{8}$ & F  \\
2010.18 & 55261 & A0 & 1.62$\pm$0.08 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.062$\pm$0.009 & 3.1\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.39$\pm$0.02 & 0.10$\pm$0.01 & 23.6$\pm$2.1 & 0.040$\pm$0.006 & 0.09$\pm$0.01 & 0.056$\pm$0.012 & 9.4\,$\times$\,10$^{10}$ & F  \\
 &  & B3 & 0.03$\pm$0.01 & 0.51$\pm$0.20 & 13.4$\pm$6.1 & 0.118$\pm$0.101 & 0.50$\pm$0.20 & 0.273$\pm$0.048 & 3.3\,$\times$\,10$^{8}$ & F  \\
2010.27 & 55296 & A0 & 2.95$\pm$0.15 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.034$\pm$0.006 & 1.9\,$\times$\,10$^{12}$ & F  \\
 &  & B4 & 0.73$\pm$0.04 & 0.06$\pm$0.01 &  78.4$\pm$5.0 & 0.059$\pm$0.005 & 0.01$\pm$0.01 & 0.049$\pm$0.009 & 2.2\,$\times$\,10$^{11}$ & F  \\
2010.38 & 55335 & A0 & 1.52$\pm$0.08 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.035$\pm$0.007 & 9.4\,$\times$\,10$^{11}$ & F  \\
 &  & B4 & 0.38$\pm$0.02 & 0.11$\pm$0.01 &  59.1$\pm$3.0 & 0.092$\pm$0.006 & 0.06$\pm$0.01 & 0.058$\pm$0.012 & 8.4\,$\times$\,10$^{10}$ & F  \\
 &  & A2 & 0.04$\pm$0.01 & 0.53$\pm$0.13 & 12.2$\pm$3.8 & 0.111$\pm$0.067 & 0.52$\pm$0.13 & 0.206$\pm$0.041 & 6.6\,$\times$\,10$^{8}$ & F  \\
2010.45 & 55361 & A0 & 0.86$\pm$0.04 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.022$\pm$0.006 & 1.4\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.28$\pm$0.02 & 0.06$\pm$0.01 & 64.1$\pm$4.9 & 0.050$\pm$0.005 & 0.02$\pm$0.01 & 0.022$\pm$0.008 & 4.5\,$\times$\,10$^{11}$ & F  \\
 &  & B4 & 0.18$\pm$0.01 & 0.14$\pm$0.01 &  49.7$\pm$2.7 & 0.108$\pm$0.008 & 0.09$\pm$0.02 & 0.063$\pm$0.015 & 3.4\,$\times$\,10$^{10}$ & F  \\
2010.58 & 55409 & A0 & 1.12$\pm$0.06 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 2.1\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.67$\pm$0.03 & 0.06$\pm$0.01 & 74.5$\pm$4.5 & 0.062$\pm$0.005 & 0.02$\pm$0.01 & 0.034$\pm$0.008 & 4.3\,$\times$\,10$^{11}$ & F  \\
 &  & B4 & 0.15$\pm$0.01 & 0.18$\pm$0.03 &  43.8$\pm$3.9 & 0.122$\pm$0.015 & 0.13$\pm$0.03 & 0.117$\pm$0.022 & 8.2\,$\times$\,10$^{9}$ & F  \\
2010.64 & 55429 & A0 & 1.87$\pm$0.09 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.029$\pm$0.006 & 1.6\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.41$\pm$0.02 & 0.09$\pm$0.01 & 67.3$\pm$3.8 & 0.083$\pm$0.006 & 0.03$\pm$0.01 & 0.063$\pm$0.012 & 7.7\,$\times$\,10$^{10}$ & F  \\
2010.71 & 55457 & A0 & 2.71$\pm$0.14 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.004 & 5.1\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.73$\pm$0.04 & 0.07$\pm$0.01 & 70.4$\pm$4.7 & 0.063$\pm$0.006 & 0.02$\pm$0.01 & 0.062$\pm$0.011 & 1.4\,$\times$\,10$^{11}$ & F  \\
 &  & B4 & 0.01$\pm$0.01 & 0.20$\pm$0.02 &  33.6$\pm$1.8 & 0.112$\pm$0.009 & 0.17$\pm$0.02 & 0.020$\pm$0.017 & 2.3\,$\times$\,10$^{10}$ & T  \\
 &  & A2 & 0.06$\pm$0.01 & 0.57$\pm$0.16 &  7.1$\pm$4.1 & 0.070$\pm$0.080 & 0.56$\pm$0.16 & 0.310$\pm$0.044 & 4.9\,$\times$\,10$^{8}$ & F  \\
2010.81 & 55493 & A0 & 2.70$\pm$0.14 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.004 & 5.1\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.85$\pm$0.04 & 0.07$\pm$0.01 & 74.7$\pm$4.1 & 0.067$\pm$0.005 & 0.02$\pm$0.01 & 0.036$\pm$0.008 & 5.0\,$\times$\,10$^{11}$ & F  \\
 &  & A2 & 0.02$\pm$0.01 & 0.67$\pm$0.20 & 13.0$\pm$4.7 & 0.150$\pm$0.103 & 0.65$\pm$0.21 & 0.223$\pm$0.049 & 3.2\,$\times$\,10$^{8}$ & F  \\
2010.84 & 55502 & A0 & 2.44$\pm$0.12 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.036$\pm$0.006 & 1.4\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.43$\pm$0.02 & 0.12$\pm$0.01 & 83.4$\pm$3.0 & 0.114$\pm$0.006 & 0.01$\pm$0.01 & 0.057$\pm$0.012 & 9.9\,$\times$\,10$^{10}$ & F  \\
 &  & B4 & 0.09$\pm$0.01 & 0.21$\pm$0.02 &  48.6$\pm$2.9 & 0.155$\pm$0.013 & 0.14$\pm$0.03 & 0.077$\pm$0.020 & 1.2\,$\times$\,10$^{10}$ & F  \\
 &  & A2 & 0.03$\pm$0.01 & 0.66$\pm$0.28 & 14.7$\pm$6.9 & 0.167$\pm$0.146 & 0.64$\pm$0.29 & 0.324$\pm$0.056 & 1.8\,$\times$\,10$^{8}$ & F  \\
2010.85 & 55507 & A0 & 2.36$\pm$0.12 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.038$\pm$0.006 & 1.2\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.22$\pm$0.01 & 0.14$\pm$0.01 & 69.0$\pm$4.3 & 0.131$\pm$0.011 & 0.05$\pm$0.02 & 0.100$\pm$0.018 & 1.6\,$\times$\,10$^{10}$ & F  \\
2010.87 & 55513 & A0 & 2.08$\pm$0.10 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.023$\pm$0.005 & 3.0\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.20$\pm$0.01 & 0.14$\pm$0.01 & 69.5$\pm$3.6 & 0.133$\pm$0.009 & 0.05$\pm$0.02 & 0.081$\pm$0.017 & 2.3\,$\times$\,10$^{10}$ & F  \\
 &  & B4 & 0.03$\pm$0.01 & 0.28$\pm$0.13 & 31.1$\pm$10.4 & 0.142$\pm$0.075 & 0.24$\pm$0.15 & 0.207$\pm$0.043 & 5.4\,$\times$\,10$^{8}$ & F  \\
 &  & A2 & 0.01$\pm$0.01 & 0.68$\pm$0.35 & 14.8$\pm$8.3 & 0.175$\pm$0.181 & 0.66$\pm$0.36 & 0.294$\pm$0.062 & 1.2\,$\times$\,10$^{8}$ & F  \\
2010.92 & 55534 & A0 & 1.56$\pm$0.08 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 2.9\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.05$\pm$0.01 & 0.19$\pm$0.01 & 61.2$\pm$1.7 & 0.166$\pm$0.006 & 0.09$\pm$0.01 & 0.020$\pm$0.012 & 9.2\,$\times$\,10$^{10}$ & T  \\
 &  & B4 & 0.01$\pm$0.01 & 0.44$\pm$0.22 &  21.9$\pm$9.1 & 0.163$\pm$0.117 & 0.41$\pm$0.23 & 0.207$\pm$0.051 & 2.6\,$\times$\,10$^{8}$ & F  \\
2011.00 & 55563 & A0 & 1.40$\pm$0.07 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.025$\pm$0.006 & 1.6\,$\times$\,10$^{12}$ & F  \\
 &  & B5 & 0.59$\pm$0.03 & 0.12$\pm$0.01 & 61.4$\pm$2.8 & 0.101$\pm$0.006 & 0.06$\pm$0.01 & 0.073$\pm$0.012 & 8.2\,$\times$\,10$^{10}$ & F  \\
 &  & A2 & 0.02$\pm$0.02 & 0.68$\pm$0.49 & 14.8$\pm$11.6 &0.174$\pm$0.252 & 0.66$\pm$0.50 & 0.470$\pm$0.071 & 7.2\,$\times$\,10$^{7}$ & F  \\
2011.10 & 55597 & A0 & 0.88$\pm$0.04 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.006 & 1.7\,$\times$\,10$^{12}$ & T  \\
 &  & B5 & 0.29$\pm$0.02 & 0.18$\pm$0.01 & 51.9$\pm$2.3 & 0.144$\pm$0.009 & 0.11$\pm$0.02 & 0.090$\pm$0.016 & 2.6\,$\times$\,10$^{10}$ & F  \\
2011.16 & 55621 & A0 & 1.11$\pm$0.06 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 2.1\,$\times$\,10$^{12}$ & T  \\
 &  & B5 & 0.09$\pm$0.01 & 0.25$\pm$0.03 & 47.5$\pm$3.3 & 0.187$\pm$0.018 & 0.17$\pm$0.04 & 0.106$\pm$0.023 &  6.1\,$\times$\,10$^{9}$ & F  \\
2011.30 & 55672 & A0 & 1.72$\pm$0.09 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 3.2\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.39$\pm$0.02 & 0.10$\pm$0.01 & 36.7$\pm$2.3 & 0.061$\pm$0.006 & 0.08$\pm$0.01 & 0.050$\pm$0.011 & 1.2\,$\times$\,10$^{11}$ & F  \\
 &  & B5 & 0.20$\pm$0.01 & 0.33$\pm$0.03 & 40.8$\pm$2.5 & 0.216$\pm$0.019 & 0.25$\pm$0.04 & 0.167$\pm$0.024 &  5.4\,$\times$\,10$^{9}$ & F  \\
2011.39 & 55703 & A0 & 2.77$\pm$0.14 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.038$\pm$0.006 & 1.4\,$\times$\,10$^{12}$ & F  \\
 &  & B5 & 0.30$\pm$0.02 & 0.37$\pm$0.05 & 30.7$\pm$2.8 & 0.187$\pm$0.026 & 0.31$\pm$0.05 & 0.267$\pm$0.027 &  3.2\,$\times$\,10$^{9}$ & F  \\
2011.44 & 55724 & A0 & 2.84$\pm$0.14 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.055$\pm$0.007 & 7.0\,$\times$\,10$^{11}$ & F  \\
 &  & B5 & 0.17$\pm$0.01 & 0.43$\pm$0.04 & 30.6$\pm$2.1 & 0.219$\pm$0.024 & 0.37$\pm$0.05 & 0.187$\pm$0.026 &  3.7\,$\times$\,10$^{9}$ & F  \\
2011.55 & 55763 & A0 & 2.68$\pm$0.13 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.004 & 5.0\,$\times$\,10$^{12}$ & T  \\
 &  & B5 & 0.15$\pm$0.01 & 0.56$\pm$0.07 & 28.9$\pm$2.6 & 0.272$\pm$0.039 & 0.49$\pm$0.08 & 0.257$\pm$0.032 &  1.6\,$\times$\,10$^{9}$ & F  \\
 &  & A2 & 0.10$\pm$0.01 & 0.66$\pm$0.09 & 28.0$\pm$2.8 & 0.308$\pm$0.050 & 0.58$\pm$0.10 & 0.262$\pm$0.036 & 1.1\,$\times$\,10$^{9}$ & F  \\
2011.64 & 55796 & A0 & 2.30$\pm$0.12 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 4.3\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.46$\pm$0.02 & 0.08$\pm$0.01 & 45.5$\pm$2.9 & 0.060$\pm$0.005 & 0.06$\pm$0.01 & 0.039$\pm$0.009 & 2.3\,$\times$\,10$^{11}$ & F  \\
 &  & A2 & 0.03$\pm$0.01 & 0.60$\pm$0.07 & 31.6$\pm$2.4 & 0.313$\pm$0.036 & 0.51$\pm$0.07 & 0.103$\pm$0.031 & 1.8\,$\times$\,10$^{9}$ & F  \\
 &  & B5 & 0.08$\pm$0.01 & 0.76$\pm$0.15 & 27.3$\pm$3.9 & 0.348$\pm$0.081 & 0.68$\pm$0.16 & 0.343$\pm$0.044 &  4.8\,$\times$\,10$^{8}$ & F  \\
2011.71 & 55820 & A0 & 2.08$\pm$0.10 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.037$\pm$0.006 & 1.1\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.19$\pm$0.01 & 0.14$\pm$0.01 & 39.6$\pm$2.1 & 0.091$\pm$0.007 & 0.11$\pm$0.01 & 0.052$\pm$0.014 & 5.1\,$\times$\,10$^{10}$ & F  \\
 &  & A2 & 0.03$\pm$0.01 & 0.51$\pm$0.12 & 33.7$\pm$5.2 & 0.280$\pm$0.066 & 0.42$\pm$0.13 & 0.187$\pm$0.040 & 6.6\,$\times$\,10$^{8}$ & F  \\
 &  & B5 & 0.04$\pm$0.01 & 0.81$\pm$0.18 & 27.8$\pm$4.5 & 0.379$\pm$0.100 & 0.72$\pm$0.20 & 0.289$\pm$0.048 &  3.3\,$\times$\,10$^{8}$ & F  \\
2011.72 & 55824 & A0 & 1.84$\pm$0.09 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 3.4\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.59$\pm$0.03 & 0.07$\pm$0.01 & 47.1$\pm$3.5 & 0.054$\pm$0.005 & 0.05$\pm$0.01 & 0.048$\pm$0.010 & 1.9\,$\times$\,10$^{11}$ & F  \\
 &  & B5 & 0.07$\pm$0.01 & 0.80$\pm$0.12 & 29.0$\pm$3.0 & 0.388$\pm$0.065 & 0.70$\pm$0.13 & 0.281$\pm$0.040 &  6.9\,$\times$\,10$^{8}$ & F  \\
2011.75 & 55833 & A0 & 2.44$\pm$0.12 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.057$\pm$0.008 & 5.6\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.20$\pm$0.01 & 0.14$\pm$0.01 & 46.9$\pm$2.2 & 0.099$\pm$0.006 & 0.09$\pm$0.01 & 0.046$\pm$0.013 & 7.1\,$\times$\,10$^{10}$ & F  \\
2011.79 & 55850 & A0 & 1.96$\pm$0.10 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.055$\pm$0.008 & 4.9\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.17$\pm$0.01 & 0.16$\pm$0.02 & 39.2$\pm$3.3 & 0.098$\pm$0.012 & 0.12$\pm$0.02 & 0.099$\pm$0.019 & 1.3\,$\times$\,10$^{10}$ & F  \\
 &  & B5 & 0.05$\pm$0.01 & 0.83$\pm$0.19 & 27.3$\pm$4.6 & 0.381$\pm$0.104 & 0.74$\pm$0.21 & 0.355$\pm$0.049 &  3.2\,$\times$\,10$^{8}$ & F  \\
2011.92 & 55897 & A0 & 2.47$\pm$0.12 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.040$\pm$0.006 & 1.2\,$\times$\,10$^{12}$ & F  \\
 &  & B6 & 0.31$\pm$0.02 & 0.11$\pm$0.01 & 34.2$\pm$2.3 & 0.063$\pm$0.006 & 0.09$\pm$0.01 & 0.058$\pm$0.013 & 6.8\,$\times$\,10$^{10}$ & F  \\
 &  & B5 & 0.02$\pm$0.01 & 0.89$\pm$0.27 & 26.8$\pm$6.0 & 0.403$\pm$0.147 & 0.80$\pm$0.29 & 0.320$\pm$0.056 &  1.8\,$\times$\,10$^{8}$ & F  \\
2012.07 & 55953 & A0 & 0.63$\pm$0.03 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.032$\pm$0.008 & 4.6\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.15$\pm$0.01 & 0.11$\pm$0.02 & 42.2$\pm$4.0 & 0.074$\pm$0.010 & 0.08$\pm$0.02 & 0.076$\pm$0.017 & 2.0\,$\times$\,10$^{10}$ & F  \\
 &  & B6 & 0.04$\pm$0.01 & 0.34$\pm$0.06 & 23.6$\pm$3.3 & 0.136$\pm$0.032 & 0.31$\pm$0.06 & 0.118$\pm$0.030 & 2.2\,$\times$\,10$^{9}$ & F  \\
2012.17 & 55991 & A0 & 0.97$\pm$0.05 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.037$\pm$0.008 & 5.3\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.39$\pm$0.02 & 0.09$\pm$0.01 & 42.0$\pm$3.0 & 0.060$\pm$0.006 & 0.07$\pm$0.01 & 0.057$\pm$0.012 & 9.0\,$\times$\,10$^{10}$ & F  \\
 &  & B6 & 0.02$\pm$0.01 & 0.48$\pm$0.19 & 25.9$\pm$7.6 & 0.210$\pm$0.102 & 0.43$\pm$0.20 & 0.223$\pm$0.048 & 3.3\,$\times$\,10$^{8}$ & F  \\
 &  & B5 & 0.03$\pm$0.01 & 0.94$\pm$0.30 & 24.5$\pm$6.0 & 0.388$\pm$0.159 & 0.85$\pm$0.32 & 0.363$\pm$0.058 &  1.5\,$\times$\,10$^{8}$ & F  \\
2012.25 & 56019 & A0 & 1.34$\pm$0.07 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.027$\pm$0.006 & 1.4\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.63$\pm$0.03 & 0.10$\pm$0.01 & 40.5$\pm$3.1 & 0.064$\pm$0.007 & 0.07$\pm$0.01 & 0.096$\pm$0.014 & 5.2\,$\times$\,10$^{10}$ & F  \\
 &  & B6 & 0.02$\pm$0.01 & 0.54$\pm$0.15 & 24.8$\pm$5.3 & 0.227$\pm$0.080 & 0.49$\pm$0.16 & 0.180$\pm$0.044 & 4.8\,$\times$\,10$^{8}$ & F  \\
2012.29 & 56033 & A0 & 0.80$\pm$0.04 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.006 & 1.5\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.40$\pm$0.02 & 0.13$\pm$0.01 & 38.5$\pm$2.3 & 0.078$\pm$0.007 & 0.10$\pm$0.01 & 0.074$\pm$0.013 & 5.4\,$\times$\,10$^{10}$ & F  \\
2012.30 & 56037 & A0 & 0.54$\pm$0.03 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.006 & 1.0\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.32$\pm$0.02 & 0.11$\pm$0.01 & 38.6$\pm$2.5 & 0.071$\pm$0.007 & 0.09$\pm$0.01 & 0.067$\pm$0.014 & 5.3\,$\times$\,10$^{10}$ & F  \\
2012.32 & 56045 & A0 & 0.41$\pm$0.02 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.033$\pm$0.009 & 2.8\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.23$\pm$0.02 & 0.15$\pm$0.03 & 41.5$\pm$4.8 & 0.100$\pm$0.017 & 0.11$\pm$0.03 & 0.156$\pm$0.022 &  7.1\,$\times$\,10$^{9}$ & F  \\
 &  & B6 & 0.01$\pm$0.01 & 0.66$\pm$0.15 & 26.2$\pm$4.5 & 0.290$\pm$0.082 & 0.59$\pm$0.16 & 0.144$\pm$0.044 & 4.7\,$\times$\,10$^{8}$ & F  \\
2012.40 & 56073 & A0 & 0.46$\pm$0.02 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.023$\pm$0.007 & 6.6\,$\times$\,10$^{11}$ & F  \\
 &  & B7 & 0.14$\pm$0.01 & 0.11$\pm$0.01 &  31.7$\pm$2.6 &  0.060$\pm$0.008 & 0.10$\pm$0.02 & 0.055$\pm$0.015 & 3.6\,$\times$\,10$^{10}$ & F  \\
 &  & B6 & 0.02$\pm$0.01 & 0.65$\pm$0.21 & 29.4$\pm$6.7 & 0.317$\pm$0.115 & 0.56$\pm$0.23 & 0.231$\pm$0.051 & 2.6\,$\times$\,10$^{8}$ & F  \\
2012.51 & 56113 & A0 & 0.66$\pm$0.03 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.006 & 1.2\,$\times$\,10$^{12}$ & T  \\
 &  & B7 & 0.18$\pm$0.01 & 0.12$\pm$0.01 &  31.4$\pm$2.5 &  0.064$\pm$0.008 & 0.10$\pm$0.02 & 0.061$\pm$0.015 & 3.7\,$\times$\,10$^{10}$ & F  \\
 &  & B6 & 0.03$\pm$0.01 & 0.80$\pm$0.23 & 25.6$\pm$5.5 & 0.347$\pm$0.123 & 0.72$\pm$0.25 & 0.297$\pm$0.052 & 2.4\,$\times$\,10$^{8}$ & F  \\
2012.62 & 56153 & A0 & 0.74$\pm$0.04 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.006 & 1.4\,$\times$\,10$^{12}$ & T  \\
 &  & B7 & 0.06$\pm$0.01 & 0.16$\pm$0.03 &  24.3$\pm$4.0 &  0.066$\pm$0.018 & 0.15$\pm$0.04 & 0.085$\pm$0.023 & 5.9\,$\times$\,10$^{9}$ &  F  \\
 &  & B6 & 0.01$\pm$0.01 & 0.92$\pm$0.14 & 24.7$\pm$3.0 & 0.385$\pm$0.077 & 0.84$\pm$0.16 & 0.138$\pm$0.043 & 5.1\,$\times$\,10$^{8}$ & F  \\
2012.77 & 56208 & A0 & 2.06$\pm$0.10 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.038$\pm$0.006 & 1.1\,$\times$\,10$^{12}$ & F  \\
 &  & B7 & 0.12$\pm$0.01 & 0.19$\pm$0.03 &  5.4$\pm$2.5 &  0.008$\pm$0.016 & 0.19$\pm$0.03 & 0.112$\pm$0.022 & 7.3\,$\times$\,10$^{9}$ &  F  \\
2012.80 & 56220 & A0 & 2.60$\pm$0.13 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.062$\pm$0.008 & 5.1\,$\times$\,10$^{11}$ & F  \\
 &  & B7 & 0.03$\pm$0.01 & 0.21$\pm$0.13 & $-$0.5$\pm$8.6 & $-$0.002$\pm$0.064 & 0.21$\pm$0.13 & 0.190$\pm$0.040 & 7.1\,$\times$\,10$^{8}$ & F  \\
2012.82 & 56228 & A0 & 3.78$\pm$0.19 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.067$\pm$0.007 & 6.3\,$\times$\,10$^{11}$ & F  \\
 &  & B7 & 0.04$\pm$0.01 & 0.27$\pm$0.05 & $-$10.8$\pm$2.7 & $-$0.050$\pm$0.024 & 0.26$\pm$0.05 & 0.090$\pm$0.026 & 3.7\,$\times$\,10$^{9}$ & F  \\
 &  & A2 & 0.08$\pm$0.01 & 0.61$\pm$0.10 & 30.4$\pm$3.4 & 0.309$\pm$0.055 & 0.53$\pm$0.11 & 0.257$\pm$0.037 & 9.2\,$\times$\,10$^{8}$ & F  \\
2012.83 & 56229 & A0 & 3.23$\pm$0.16 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.055$\pm$0.007 & 8.0\,$\times$\,10$^{11}$ & F  \\
 &  & B8 & 0.87$\pm$0.04 & 0.05$\pm$0.01 & 31.1$\pm$4.6 & 0.024$\pm$0.005 & 0.04$\pm$0.01 & 0.054$\pm$0.009 & 2.2\,$\times$\,10$^{11}$ & F  \\
 &  & B7 & 0.02$\pm$0.01 & 0.21$\pm$0.02 & $-$6.7$\pm$1.1 & $-$0.024$\pm$0.008 & 0.21$\pm$0.02 & 0.020$\pm$0.015 & 3.9\,$\times$\,10$^{10}$ & T  \\
 &  & A2 & 0.09$\pm$0.01 & 0.61$\pm$0.22 & 23.4$\pm$6.7 & 0.240$\pm$0.117 & 0.56$\pm$0.23 & 0.520$\pm$0.051 & 2.6\,$\times$\,10$^{8}$ & F  \\
2012.97 & 56283 & A0 & 2.88$\pm$0.14 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.029$\pm$0.005 & 2.6\,$\times$\,10$^{12}$ & F  \\
 &  & B8 & 0.85$\pm$0.04 & 0.12$\pm$0.01 & 44.6$\pm$2.0 & 0.087$\pm$0.005 & 0.09$\pm$0.01 & 0.055$\pm$0.010 & 2.1\,$\times$\,10$^{11}$ & F  \\
 &  & B7 & 0.02$\pm$0.01 & 0.28$\pm$0.06 &  24.1$\pm$3.9 &  0.115$\pm$0.031 & 0.26$\pm$0.06 & 0.077$\pm$0.029 & 2.4\,$\times$\,10$^{9}$ &  F  \\
 &  & A2 & 0.17$\pm$0.01 & 0.51$\pm$0.09 & 36.5$\pm$4.0 & 0.302$\pm$0.050 & 0.41$\pm$0.10 & 0.343$\pm$0.036 & 1.1\,$\times$\,10$^{9}$ & F  \\
2013.04 & 56307 & A0 & 3.62$\pm$0.18 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.021$\pm$0.004 & 6.2\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.67$\pm$0.03 & 0.10$\pm$0.01 & 39.1$\pm$2.3 & 0.060$\pm$0.005 & 0.07$\pm$0.01 & 0.033$\pm$0.008 & 4.6\,$\times$\,10$^{11}$ & F  \\
 &  & B8 & 0.48$\pm$0.03 & 0.20$\pm$0.01 & 35.0$\pm$1.5 & 0.115$\pm$0.007 & 0.16$\pm$0.01 & 0.088$\pm$0.014 & 4.7\,$\times$\,10$^{10}$ & F  \\
 &  & B7 & 0.11$\pm$0.01 & 0.42$\pm$0.10 &  24.1$\pm$4.5 &  0.172$\pm$0.054 & 0.38$\pm$0.11 & 0.297$\pm$0.037 & 9.4\,$\times$\,10$^{8}$ &  F  \\
2013.15 & 56349 & A0 & 1.79$\pm$0.09 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 3.4\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.47$\pm$0.03 & 0.13$\pm$0.01 & 38.2$\pm$1.9 & 0.077$\pm$0.006 & 0.10$\pm$0.01 & 0.051$\pm$0.011 & 1.4\,$\times$\,10$^{11}$ & F  \\
 &  & B8 & 0.13$\pm$0.01 & 0.42$\pm$0.04 & 29.0$\pm$1.9 & 0.202$\pm$0.021 & 0.36$\pm$0.04 & 0.145$\pm$0.025 & 4.6\,$\times$\,10$^{9}$ & F  \\
 &  & B7 & 0.08$\pm$0.01 & 0.77$\pm$0.12 &  31.5$\pm$3.5 &  0.399$\pm$0.070 & 0.65$\pm$0.14 & 0.303$\pm$0.041 & 6.1\,$\times$\,10$^{8}$ &  F  \\
2013.29 & 56398 & A0 & 0.73$\pm$0.04 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.006 & 1.4\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.12$\pm$0.01 & 0.11$\pm$0.01 & 39.5$\pm$2.9 & 0.071$\pm$0.008 & 0.09$\pm$0.02 & 0.048$\pm$0.015 & 3.8\,$\times$\,10$^{10}$ & F  \\
 &  & B8 & 0.09$\pm$0.01 & 0.53$\pm$0.06 & 29.1$\pm$2.2 & 0.255$\pm$0.031 & 0.46$\pm$0.06 & 0.165$\pm$0.029 & 2.4\,$\times$\,10$^{9}$ & F  \\
 &  & B7 & 0.07$\pm$0.01 & 0.96$\pm$0.10 &  30.6$\pm$2.2 &  0.490$\pm$0.055 & 0.83$\pm$0.11 & 0.233$\pm$0.037 & 9.1\,$\times$\,10$^{8}$ &  F  \\
2013.41 & 56442 & A0 & 1.26$\pm$0.06 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.032$\pm$0.007 & 9.3\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.11$\pm$0.01 & 0.08$\pm$0.01 & 64.9$\pm$6.3 & 0.073$\pm$0.010 & 0.03$\pm$0.02 & 0.062$\pm$0.017 & 2.1\,$\times$\,10$^{10}$ & F  \\
 &  & B8 & 0.03$\pm$0.01 & 0.81$\pm$0.22 & 30.9$\pm$5.9 & 0.415$\pm$0.123 & 0.69$\pm$0.25 & 0.329$\pm$0.052 & 2.4\,$\times$\,10$^{8}$ & F  \\
 &  & B7 & 0.03$\pm$0.01 & 1.10$\pm$0.32 &  24.3$\pm$5.4 &  0.454$\pm$0.170 & 1.01$\pm$0.34 & 0.417$\pm$0.060 & 1.4\,$\times$\,10$^{8}$ &  F  \\
2013.49 & 56473 & A0 & 3.37$\pm$0.17 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.004 & 6.3\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.71$\pm$0.04 & 0.10$\pm$0.01 & 42.0$\pm$2.8 & 0.068$\pm$0.006 & 0.08$\pm$0.01 & 0.086$\pm$0.013 & 7.2\,$\times$\,10$^{10}$ & F  \\
 &  & B8 & 0.03$\pm$0.01 & 0.82$\pm$0.23 & 29.8$\pm$6.0 & 0.405$\pm$0.129 & 0.71$\pm$0.26 & 0.327$\pm$0.054 & 2.2\,$\times$\,10$^{8}$ & F  \\
 &  & B7 & 0.02$\pm$0.01 & 1.22$\pm$0.28 &  24.4$\pm$4.3 &  0.504$\pm$0.148 & 1.11$\pm$0.30 & 0.254$\pm$0.057 & 1.7\,$\times$\,10$^{8}$ &  F  \\
2013.57 & 56501 & A0 & 2.95$\pm$0.15 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.024$\pm$0.005 & 3.8\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.88$\pm$0.04 & 0.07$\pm$0.01 & 19.5$\pm$2.5 & 0.023$\pm$0.005 & 0.06$\pm$0.01 & 0.020$\pm$0.006 & 1.7\,$\times$\,10$^{12}$ & T  \\
 &  & B9 & 0.67$\pm$0.04 & 0.14$\pm$0.02 & 15.4$\pm$1.7 & 0.037$\pm$0.008 & 0.14$\pm$0.02 & 0.117$\pm$0.015 & 3.7\,$\times$\,10$^{10}$ & F  \\
2013.65 & 56530 & A0 & 2.20$\pm$0.11 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.027$\pm$0.005 & 2.3\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.26$\pm$0.02 & 0.10$\pm$0.01 & 23.6$\pm$2.6 & 0.042$\pm$0.008 & 0.10$\pm$0.02 & 0.070$\pm$0.015 & 3.9\,$\times$\,10$^{10}$ & F  \\
 &  & B9 & 0.09$\pm$0.01 & 0.31$\pm$0.09 & 25.4$\pm$5.5 & 0.134$\pm$0.048 & 0.28$\pm$0.10 & 0.238$\pm$0.035 & 1.2\,$\times$\,10$^{9}$ & F  \\
2013.88 & 56614 & A0 & 2.53$\pm$0.13 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.041$\pm$0.006 & 1.1\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.35$\pm$0.02 & 0.15$\pm$0.01 & 24.6$\pm$1.4 & 0.062$\pm$0.006 & 0.14$\pm$0.01 & 0.052$\pm$0.012 & 9.7\,$\times$\,10$^{10}$ & F  \\
 &  & B9 & 0.13$\pm$0.01 & 0.39$\pm$0.05 &  6.3$\pm$1.9 & 0.042$\pm$0.026 & 0.38$\pm$0.05 & 0.172$\pm$0.027 & 3.3\,$\times$\,10$^{9}$ & F  \\
2013.96 & 56642 & A0 & 1.80$\pm$0.09 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.045$\pm$0.007 & 6.7\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.19$\pm$0.01 & 0.12$\pm$0.01 & 39.7$\pm$2.3 & 0.078$\pm$0.007 & 0.10$\pm$0.01 & 0.047$\pm$0.013 & 6.6\,$\times$\,10$^{10}$ & F  \\
 &  & B9 & 0.10$\pm$0.01 & 0.51$\pm$0.10 &  7.2$\pm$3.0 & 0.064$\pm$0.052 & 0.51$\pm$0.11 & 0.270$\pm$0.037 & 9.9\,$\times$\,10$^{8}$ & F  \\
2014.05 & 56677 & A0 & 1.21$\pm$0.06 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.043$\pm$0.008 & 4.9\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.13$\pm$0.01 & 0.07$\pm$0.01 & 62.7$\pm$3.8 & 0.066$\pm$0.005 & 0.03$\pm$0.01 & 0.020$\pm$0.009 & 2.5\,$\times$\,10$^{11}$ & T  \\
 &  & B9 & 0.06$\pm$0.01 & 0.62$\pm$0.17 & 10.8$\pm$4.1 & 0.116$\pm$0.083 & 0.61$\pm$0.17 & 0.323$\pm$0.045 & 4.5\,$\times$\,10$^{8}$ & F  \\
2014.15 & 56712 & A0 & 1.51$\pm$0.08 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.054$\pm$0.008 & 3.9\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.15$\pm$0.01 & 0.12$\pm$0.01 & 56.6$\pm$2.2 & 0.103$\pm$0.005 & 0.07$\pm$0.01 & 0.020$\pm$0.009 & 2.9\,$\times$\,10$^{11}$ & T  \\
 &  & B9 & 0.09$\pm$0.01 & 0.72$\pm$0.25 & 19.6$\pm$6.0 & 0.240$\pm$0.130 & 0.67$\pm$0.26 & 0.559$\pm$0.054 & 2.2\,$\times$\,10$^{8}$ & F  \\
2014.33 & 56780 & A0 & 1.90$\pm$0.10 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.038$\pm$0.007 & 9.9\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.33$\pm$0.02 & 0.13$\pm$0.01 & 32.7$\pm$2.0 & 0.071$\pm$0.007 & 0.11$\pm$0.01 & 0.064$\pm$0.013 & 6.1\,$\times$\,10$^{10}$ & F  \\
2014.47 & 56828 & A0 & 1.98$\pm$0.10 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.060$\pm$0.008 & 4.1\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.20$\pm$0.02 & 0.15$\pm$0.07 & 21.0$\pm$8.4 & 0.055$\pm$0.039 & 0.14$\pm$0.08 & 0.300$\pm$0.032 &  1.6\,$\times$\,10$^{9}$ & F  \\
2014.57 & 56866 & A0 & 1.62$\pm$0.08 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 3.0\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.57$\pm$0.03 & 0.09$\pm$0.01 & 86.1$\pm$3.2 & 0.093$\pm$0.005 & 0.01$\pm$0.01 & 0.034$\pm$0.008 & 3.7\,$\times$\,10$^{11}$ & F  \\
 &  & B10 & 0.09$\pm$0.01 & 0.16$\pm$0.03 & 52.0$\pm$5.6 & 0.129$\pm$0.019 & 0.10$\pm$0.04 & 0.107$\pm$0.024 & 5.8\,$\times$\,10$^{9}$ & F  \\
2014.73 & 56923 & A0 & 1.32$\pm$0.07 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 2.5\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.21$\pm$0.01 & 0.10$\pm$0.01 & 77.6$\pm$3.2 & 0.095$\pm$0.006 & 0.02$\pm$0.01 & 0.031$\pm$0.010 & 1.6\,$\times$\,10$^{11}$ & F  \\
 &  & B10 & 0.24$\pm$0.02 & 0.19$\pm$0.01 & 69.1$\pm$2.8 & 0.174$\pm$0.010 & 0.07$\pm$0.02 & 0.093$\pm$0.017 & 2.1\,$\times$\,10$^{10}$ & F  \\
 &  & A2 & 0.03$\pm$0.01 & 0.48$\pm$0.12 & 19.1$\pm$4.4 & 0.158$\pm$0.065 & 0.46$\pm$0.13 & 0.189$\pm$0.040 & 6.9\,$\times$\,10$^{8}$ & F  \\
2014.87 & 56976 & A0 & 2.66$\pm$0.13 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.004 & 5.0\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.05$\pm$0.01 & 0.12$\pm$0.01 & 66.1$\pm$2.6 & 0.113$\pm$0.006 & 0.05$\pm$0.01 & 0.020$\pm$0.012 & 9.8\,$\times$\,10$^{10}$ & T  \\
 &  & B10 & 0.27$\pm$0.02 & 0.21$\pm$0.02 & 61.4$\pm$2.8 & 0.186$\pm$0.011 & 0.10$\pm$0.02 & 0.116$\pm$0.019 & 1.5\,$\times$\,10$^{10}$ & F  \\
2014.93 & 56996 & A0 & 1.71$\pm$0.09 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 3.2\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.57$\pm$0.03 & 0.09$\pm$0.01 & 55.2$\pm$2.8 & 0.077$\pm$0.005 & 0.05$\pm$0.01 & 0.038$\pm$0.009 & 3.0\,$\times$\,10$^{11}$ & F  \\
 &  & B10 & 0.20$\pm$0.01 & 0.25$\pm$0.02 & 55.2$\pm$2.4 & 0.204$\pm$0.012 & 0.14$\pm$0.02 & 0.105$\pm$0.019 & 1.3\,$\times$\,10$^{10}$ & F  \\
2014.99 & 57020 & A0 & 1.17$\pm$0.06 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 2.2\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.17$\pm$0.01 & 0.12$\pm$0.01 & 50.8$\pm$2.2 & 0.092$\pm$0.005 & 0.08$\pm$0.01 & 0.025$\pm$0.010 & 2.0\,$\times$\,10$^{11}$ & F  \\
 &  & B10 & 0.26$\pm$0.02 & 0.31$\pm$0.02 & 54.0$\pm$2.2 & 0.249$\pm$0.014 & 0.18$\pm$0.03 & 0.138$\pm$0.021 & 1.0\,$\times$\,10$^{10}$ & F  \\
2015.12 & 57068 & A0 & 1.98$\pm$0.10 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 3.7\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.25$\pm$0.01 & 0.15$\pm$0.01 & 51.2$\pm$2.2 & 0.115$\pm$0.007 & 0.09$\pm$0.01 & 0.055$\pm$0.013 & 6.1\,$\times$\,10$^{10}$ & F  \\
 &  & B10 & 0.14$\pm$0.01 & 0.35$\pm$0.06 & 41.0$\pm$4.6 & 0.229$\pm$0.037 & 0.26$\pm$0.07 & 0.241$\pm$0.032 & 1.8\,$\times$\,10$^{9}$ & F  \\
2015.27 & 57123 & A0 & 2.09$\pm$0.11 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 3.9\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.37$\pm$0.02 & 0.09$\pm$0.01 & 51.3$\pm$3.3 & 0.069$\pm$0.006 & 0.06$\pm$0.01 & 0.057$\pm$0.012 & 8.6\,$\times$\,10$^{10}$ & F  \\
 &  & B10 & 0.09$\pm$0.01 & 0.48$\pm$0.06 & 36.3$\pm$2.9 & 0.287$\pm$0.034 & 0.39$\pm$0.07 & 0.179$\pm$0.030 & 2.1\,$\times$\,10$^{9}$ & F  \\
2015.36 & 57153 & A0 & 1.58$\pm$0.08 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.023$\pm$0.005 & 2.2\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.31$\pm$0.02 & 0.10$\pm$0.01 & 48.7$\pm$3.2 & 0.074$\pm$0.007 & 0.07$\pm$0.01 & 0.063$\pm$0.013 & 5.8\,$\times$\,10$^{10}$ & F  \\
 &  & B10 & 0.07$\pm$0.01 & 0.50$\pm$0.08 & 35.1$\pm$3.6 & 0.286$\pm$0.045 & 0.41$\pm$0.09 & 0.201$\pm$0.034 & 1.3\,$\times$\,10$^{9}$ & F  \\
2015.44 & 57182 & A0 & 0.95$\pm$0.05 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.006 & 1.8\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.31$\pm$0.02 & 0.14$\pm$0.01 & 47.5$\pm$2.3 & 0.106$\pm$0.007 & 0.10$\pm$0.01 & 0.067$\pm$0.014 & 5.1\,$\times$\,10$^{10}$ & F  \\
 &  & B10 & 0.05$\pm$0.01 & 0.54$\pm$0.08 & 36.2$\pm$3.6 & 0.320$\pm$0.048 & 0.44$\pm$0.10 & 0.189$\pm$0.035 & 1.1\,$\times$\,10$^{9}$ & F  \\
2015.50 & 57205 & A0 & 1.66$\pm$0.08 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 3.1\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.21$\pm$0.01 & 0.10$\pm$0.01 & 31.6$\pm$2.9 & 0.052$\pm$0.008 & 0.08$\pm$0.02 & 0.062$\pm$0.014 & 4.1\,$\times$\,10$^{10}$ & F  \\
 &  & B10 & 0.07$\pm$0.01 & 0.50$\pm$0.06 & 39.8$\pm$2.9 & 0.321$\pm$0.034 & 0.39$\pm$0.07 & 0.158$\pm$0.030 & 2.1\,$\times$\,10$^{9}$ & F  \\
2015.58 & 57235 & A0 & 1.90$\pm$0.10 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 3.6\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.41$\pm$0.02 & 0.12$\pm$0.01 & 30.0$\pm$1.9 & 0.062$\pm$0.006 & 0.11$\pm$0.01 & 0.061$\pm$0.012 & 8.3\,$\times$\,10$^{10}$ & F  \\
 &  & B10 & 0.05$\pm$0.01 & 0.55$\pm$0.12 & 37.7$\pm$5.6 & 0.333$\pm$0.073 & 0.43$\pm$0.15 & 0.243$\pm$0.042 & 5.7\,$\times$\,10$^{8}$ & F  \\
2015.72 & 57287 & A0 & 2.51$\pm$0.13 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.004 & 4.7\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.19$\pm$0.01 & 0.15$\pm$0.02 & 36.7$\pm$2.4 & 0.089$\pm$0.009 & 0.12$\pm$0.02 & 0.073$\pm$0.016 & 2.6\,$\times$\,10$^{10}$ & F  \\
 &  & A2 & 0.07$\pm$0.01 & 0.45$\pm$0.07 & 30.3$\pm$3.4 & 0.228$\pm$0.041 & 0.39$\pm$0.08 & 0.184$\pm$0.033 & 1.5\,$\times$\,10$^{9}$ & F  \\
 &  & B10 & 0.11$\pm$0.01 & 0.64$\pm$0.06 & 36.6$\pm$2.4 & 0.379$\pm$0.037 & 0.51$\pm$0.07 & 0.211$\pm$0.032 & 1.8\,$\times$\,10$^{9}$ & F  \\
2015.93 & 57361 & A0 & 1.62$\pm$0.08 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 3.0\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.11$\pm$0.01 & 0.18$\pm$0.02 & 26.7$\pm$2.1 & 0.083$\pm$0.011 & 0.16$\pm$0.02 & 0.072$\pm$0.018 & 1.6\,$\times$\,10$^{10}$ & F  \\
 &  & A2 & 0.02$\pm$0.01 & 0.55$\pm$0.18 & 29.5$\pm$6.9 & 0.269$\pm$0.100 & 0.48$\pm$0.20 & 0.195$\pm$0.048 & 3.4\,$\times$\,10$^{8}$ & F  \\
 &  & B10 & 0.07$\pm$0.01 & 0.87$\pm$0.10 & 32.7$\pm$2.7 & 0.469$\pm$0.059 & 0.73$\pm$0.12 & 0.255$\pm$0.039 & 8.1\,$\times$\,10$^{8}$ & F  \\
2016.00 & 57388 & A0 & 0.84$\pm$0.04 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.006 & 1.6\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.08$\pm$0.01 & 0.15$\pm$0.04 & 18.2$\pm$4.1 & 0.047$\pm$0.019 & 0.14$\pm$0.04 & 0.100$\pm$0.024 &  5.8\,$\times$\,10$^{9}$ & F  \\
 &  & A2 & 0.02$\pm$0.01 & 0.47$\pm$0.19 & 31.1$\pm$8.8 & 0.241$\pm$0.107 & 0.40$\pm$0.21 & 0.212$\pm$0.049 & 3.0\,$\times$\,10$^{8}$ & F  \\
 &  & B10 & 0.06$\pm$0.01 & 0.91$\pm$0.16 & 32.4$\pm$3.8 & 0.489$\pm$0.090 & 0.77$\pm$0.18 & 0.326$\pm$0.046 & 4.0\,$\times$\,10$^{8}$ & F  \\
2016.08 & 57419 & A0 & 1.42$\pm$0.07 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 2.7\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.16$\pm$0.01 & 0.11$\pm$0.02 &  6.2$\pm$2.5 & 0.012$\pm$0.010 & 0.11$\pm$0.02 & 0.075$\pm$0.017 & 2.1\,$\times$\,10$^{10}$ & F  \\
 &  & A2 & 0.02$\pm$0.01 & 0.43$\pm$0.15 & 29.1$\pm$7.3 & 0.210$\pm$0.084 & 0.38$\pm$0.17 & 0.197$\pm$0.045 & 4.4\,$\times$\,10$^{8}$ & F  \\
 &  & B10 & 0.05$\pm$0.01 & 0.92$\pm$0.14 & 31.3$\pm$3.3 & 0.475$\pm$0.078 & 0.78$\pm$0.16 & 0.270$\pm$0.043 & 5.0\,$\times$\,10$^{8}$ & F  \\
2016.21 & 57465 & A0 & 0.73$\pm$0.04 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.030$\pm$0.007 & 6.1\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.06$\pm$0.01 & 0.13$\pm$0.04 & 10.3$\pm$4.2 & 0.023$\pm$0.018 & 0.13$\pm$0.04 & 0.085$\pm$0.023 &  6.0\,$\times$\,10$^{9}$ & F  \\
 &  & A2 & 0.02$\pm$0.01 & 0.38$\pm$0.12 & 14.5$\pm$5.0 & 0.096$\pm$0.061 & 0.37$\pm$0.12 & 0.143$\pm$0.039 & 7.7\,$\times$\,10$^{8}$ & F  \\
 &  & B10 & 0.02$\pm$0.01 & 0.99$\pm$0.33 & 28.6$\pm$6.8 & 0.472$\pm$0.180 & 0.87$\pm$0.36 & 0.379$\pm$0.061 & 1.3\,$\times$\,10$^{8}$ & F  \\
2016.31 & 57500 & A0 & 2.96$\pm$0.15 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.004 & 5.5\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.38$\pm$0.02 & 0.07$\pm$0.01 & 18.7$\pm$2.6 & 0.022$\pm$0.006 & 0.07$\pm$0.01 & 0.046$\pm$0.011 & 1.3\,$\times$\,10$^{11}$ & F  \\
 &  & A2 & 0.04$\pm$0.01 & 0.46$\pm$0.17 & 17.6$\pm$6.0 & 0.140$\pm$0.086 & 0.44$\pm$0.17 & 0.277$\pm$0.045 & 4.3\,$\times$\,10$^{8}$ & F  \\
 &  & B10 & 0.03$\pm$0.01 & 0.92$\pm$0.22 & 29.8$\pm$4.9 & 0.456$\pm$0.120 & 0.80$\pm$0.24 & 0.276$\pm$0.052 & 2.5\,$\times$\,10$^{8}$ & F  \\
2016.44 & 57549 & A0 & 1.83$\pm$0.09 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 3.4\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.19$\pm$0.01 & 0.13$\pm$0.02 & 17.8$\pm$1.9 & 0.039$\pm$0.008 & 0.12$\pm$0.02 & 0.060$\pm$0.015 & 4.0\,$\times$\,10$^{10}$ & F  \\
 &  & A2 & 0.03$\pm$0.01 & 0.49$\pm$0.12 & 10.7$\pm$3.7 & 0.090$\pm$0.059 & 0.48$\pm$0.12 & 0.173$\pm$0.039 & 8.0\,$\times$\,10$^{8}$ & F  \\
 &  & B10 & 0.02$\pm$0.01 & 1.04$\pm$0.28 & 30.9$\pm$5.8 & 0.535$\pm$0.158 & 0.89$\pm$0.32 & 0.295$\pm$0.058 & 1.6\,$\times$\,10$^{8}$ & F  \\
2016.51 & 57573 & A0 & 1.16$\pm$0.06 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.023$\pm$0.006 & 1.7\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.18$\pm$0.01 & 0.10$\pm$0.02 & 30.4$\pm$3.5 & 0.049$\pm$0.009 & 0.08$\pm$0.02 & 0.073$\pm$0.016 & 2.5\,$\times$\,10$^{10}$ & F  \\
 &  & A2 & 0.04$\pm$0.01 & 0.44$\pm$0.16 & 13.1$\pm$5.8 & 0.099$\pm$0.083 & 0.43$\pm$0.17 & 0.268$\pm$0.044 & 4.6\,$\times$\,10$^{8}$ & F  \\
2016.58 & 57600 & A0 & 1.67$\pm$0.08 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.032$\pm$0.006 & 1.2\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.23$\pm$0.01 & 0.12$\pm$0.02 & 13.6$\pm$2.5 & 0.029$\pm$0.010 & 0.12$\pm$0.02 & 0.093$\pm$0.017 & 2.0\,$\times$\,10$^{10}$ & F  \\
 &  & A2 & 0.07$\pm$0.01 & 0.49$\pm$0.16 & 14.3$\pm$5.2 & 0.121$\pm$0.082 & 0.48$\pm$0.17 & 0.335$\pm$0.044 & 4.6\,$\times$\,10$^{8}$ & F  \\
2016.68 & 57636 & A0 & 1.70$\pm$0.09 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.026$\pm$0.006 & 1.9\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.22$\pm$0.01 & 0.15$\pm$0.01 & 14.6$\pm$1.5 & 0.037$\pm$0.007 & 0.14$\pm$0.01 & 0.055$\pm$0.014 & 5.4\,$\times$\,10$^{10}$ & F  \\
 &  & A2 & 0.03$\pm$0.01 & 0.47$\pm$0.17 & 10.3$\pm$5.3 & 0.085$\pm$0.084 & 0.47$\pm$0.17 & 0.224$\pm$0.045 & 4.5\,$\times$\,10$^{8}$ & F  \\
2016.76 & 57667 & A0 & 1.60$\pm$0.08 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.024$\pm$0.005 & 2.1\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.18$\pm$0.01 & 0.11$\pm$0.02 & 20.5$\pm$2.6 & 0.037$\pm$0.008 & 0.10$\pm$0.02 & 0.067$\pm$0.016 & 3.0\,$\times$\,10$^{10}$ & F  \\
 &  & A2 & 0.08$\pm$0.01 & 0.49$\pm$0.06 & 11.6$\pm$2.0 & 0.098$\pm$0.032 & 0.48$\pm$0.06 & 0.160$\pm$0.030 & 2.3\,$\times$\,10$^{9}$ & F  \\
2016.81 & 57684 & A0 & 1.48$\pm$0.07 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.029$\pm$0.006 & 1.3\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.21$\pm$0.01 & 0.13$\pm$0.02 & 19.3$\pm$2.3 & 0.042$\pm$0.009 & 0.12$\pm$0.02 & 0.078$\pm$0.016 & 2.6\,$\times$\,10$^{10}$ & F  \\
 &  & A2 & 0.06$\pm$0.01 & 0.56$\pm$0.11 & 12.5$\pm$3.0 & 0.120$\pm$0.056 & 0.55$\pm$0.11 & 0.230$\pm$0.038 & 8.9\,$\times$\,10$^{8}$ & F  \\
2016.91 & 57720 & A0 & 2.47$\pm$0.12 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.004 & 4.6\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.16$\pm$0.01 & 0.06$\pm$0.01 & 41.0$\pm$4.7 & 0.042$\pm$0.007 & 0.05$\pm$0.01 & 0.048$\pm$0.014 & 5.2\,$\times$\,10$^{10}$ & F  \\
 &  & B11 & 0.08$\pm$0.01 & 0.19$\pm$0.03 & 11.4$\pm$2.7 &  0.037$\pm$0.017 & 0.18$\pm$0.03 & 0.092$\pm$0.022 & 7.3\,$\times$\,10$^{9}$ & F  \\
 &  & A2 & 0.02$\pm$0.01 & 0.51$\pm$0.23 & 14.4$\pm$7.3 & 0.126$\pm$0.118 & 0.49$\pm$0.24 & 0.244$\pm$0.052 & 2.5\,$\times$\,10$^{8}$ & F  \\
2016.98 & 57746 & A0 & 1.32$\pm$0.07 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.033$\pm$0.007 & 9.1\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.35$\pm$0.02 & 0.11$\pm$0.01 & 21.3$\pm$2.2 & 0.039$\pm$0.007 & 0.10$\pm$0.01 & 0.067$\pm$0.013 & 5.8\,$\times$\,10$^{10}$ & F  \\
 &  & B11 & 0.03$\pm$0.01 & 0.29$\pm$0.06 & $-$3.4$\pm$2.8 & $-$0.017$\pm$0.028 & 0.29$\pm$0.06 & 0.085$\pm$0.028 & 2.8\,$\times$\,10$^{9}$ & F  \\
 &  & A2 & 0.06$\pm$0.01 & 0.48$\pm$0.09 & 13.5$\pm$2.8 & 0.112$\pm$0.043 & 0.47$\pm$0.09 & 0.183$\pm$0.034 & 1.4\,$\times$\,10$^{9}$ & F  \\
2017.04 & 57767 & A0 & 0.73$\pm$0.04 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.006 & 1.4\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.12$\pm$0.01 & 0.16$\pm$0.02 & 17.6$\pm$2.0 & 0.048$\pm$0.010 & 0.15$\pm$0.02 & 0.065$\pm$0.017 & 2.0\,$\times$\,10$^{10}$ & F  \\
 &  & B11 & 0.01$\pm$0.01 & 0.32$\pm$0.03 &  9.0$\pm$1.2 &  0.050$\pm$0.013 & 0.32$\pm$0.03 & 0.020$\pm$0.020 & 1.1\,$\times$\,10$^{10}$ & T  \\
 &  & A2 & 0.05$\pm$0.01 & 0.52$\pm$0.09 & 11.0$\pm$2.6 & 0.099$\pm$0.044 & 0.51$\pm$0.09 & 0.171$\pm$0.034 & 1.3\,$\times$\,10$^{9}$ & F  \\
2017.10 & 57789 & A0 & 0.83$\pm$0.04 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.006 & 1.6\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.12$\pm$0.01 & 0.13$\pm$0.02 & 26.2$\pm$3.1 & 0.057$\pm$0.011 & 0.12$\pm$0.02 & 0.076$\pm$0.018 & 1.6\,$\times$\,10$^{10}$ & F  \\
 &  & B11 & 0.02$\pm$0.01 & 0.39$\pm$0.09 &  9.9$\pm$3.4 &  0.066$\pm$0.043 & 0.38$\pm$0.09 & 0.091$\pm$0.034 & 1.4\,$\times$\,10$^{9}$ & F  \\
 &  & A2 & 0.04$\pm$0.01 & 0.60$\pm$0.12 & 12.5$\pm$3.2 & 0.130$\pm$0.062 & 0.59$\pm$0.12 & 0.211$\pm$0.039 & 7.4\,$\times$\,10$^{8}$ & F  \\
2017.21 & 57831 & A0 & 0.85$\pm$0.04 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.006 & 1.6\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.03$\pm$0.01 & 0.15$\pm$0.04 & 26.3$\pm$5.2 & 0.066$\pm$0.021 & 0.13$\pm$0.04 & 0.065$\pm$0.025 &  4.6\,$\times$\,10$^{9}$ & F  \\
 &  & A2 & 0.01$\pm$0.01 & 0.62$\pm$0.24 & 16.0$\pm$6.4 & 0.171$\pm$0.125 & 0.60$\pm$0.25 & 0.189$\pm$0.053 & 2.3\,$\times$\,10$^{8}$ & F  \\
2017.29 & 57859 & A0 & 1.44$\pm$0.07 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.033$\pm$0.007 & 9.9\,$\times$\,10$^{11}$ & F  \\
2017.36 & 57886 & A0 & 1.81$\pm$0.09 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.036$\pm$0.006 & 1.0\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.41$\pm$0.02 & 0.10$\pm$0.01 & $-$4.9$\pm$1.9 & $-$0.009$\pm$0.007 & 0.10$\pm$0.01 & 0.071$\pm$0.013 & 6.1\,$\times$\,10$^{10}$ & F  \\
2017.43 & 57912 & A0 & 3.66$\pm$0.18 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.004 & 6.9\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.97$\pm$0.05 & 0.06$\pm$0.02 &  0.6$\pm$4.1 & 0.001$\pm$0.009 & 0.06$\pm$0.02 & 0.159$\pm$0.016 & 2.9\,$\times$\,10$^{10}$ & F  \\
2017.50 & 57937 & A0 & 4.04$\pm$0.20 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.080$\pm$0.008 & 4.7\,$\times$\,10$^{11}$ & F  \\
2017.59 & 57971 & A0 & 6.08$\pm$0.30 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.084$\pm$0.007 & 6.5\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.09$\pm$0.01 & 0.13$\pm$0.01 & 73.3$\pm$2.4 & 0.123$\pm$0.006 & 0.04$\pm$0.01 & 0.020$\pm$0.010 & 1.7\,$\times$\,10$^{11}$ & T  \\
 &  & A2 & 0.05$\pm$0.01 & 0.56$\pm$0.07 & 14.5$\pm$2.1 & 0.140$\pm$0.037 & 0.54$\pm$0.07 & 0.149$\pm$0.032 & 1.8\,$\times$\,10$^{9}$ & F  \\
2017.67 & 58000 & A0 & 3.13$\pm$0.16 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.028$\pm$0.005 & 3.0\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 1.68$\pm$0.08 & 0.07$\pm$0.01 & 96.3$\pm$4.4 & 0.071$\pm$0.005 & $-$0.01$\pm$0.01 & 0.080$\pm$0.010 & 2.0\,$\times$\,10$^{11}$ & F  \\
 &  & B12 & 0.11$\pm$0.01 & 0.40$\pm$0.13 &  6.1$\pm$4.6 &  0.043$\pm$0.063 & 0.40$\pm$0.13 & 0.344$\pm$0.040 & 7.2\,$\times$\,10$^{8}$ & F  \\
2017.85 & 58064 & A0 & 0.62$\pm$0.03 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.037$\pm$0.009 & 3.4\,$\times$\,10$^{11}$ & F  \\
 &  & B13 & 0.26$\pm$0.02 & 0.07$\pm$0.02 & 34.7$\pm$5.8 & 0.037$\pm$0.010 & 0.05$\pm$0.02 & 0.095$\pm$0.017 & 2.1\,$\times$\,10$^{10}$ & F  \\
 &  & B12 & 0.07$\pm$0.01 & 0.51$\pm$0.11 & $-$0.2$\pm$3.1 & $-$0.002$\pm$0.055 & 0.51$\pm$0.11 & 0.233$\pm$0.038 & 9.0\,$\times$\,10$^{8}$ & F  \\
2017.98 & 58111 & A0 & 1.00$\pm$0.05 &  &  & 0.000$\pm$0.006 & 0.00$\pm$0.01 & 0.087$\pm$0.012 & 9.9\,$\times$\,10$^{10}$ & F  \\
 &  & B13 & 0.12$\pm$0.01 & 0.20$\pm$0.04 & 42.4$\pm$5.9 & 0.132$\pm$0.026 & 0.15$\pm$0.05 & 0.170$\pm$0.027 & 3.2\,$\times$\,10$^{9}$ & F  \\
 &  & B12 & 0.05$\pm$0.01 & 0.62$\pm$0.18 &  4.7$\pm$4.3 &  0.051$\pm$0.091 & 0.61$\pm$0.18 & 0.323$\pm$0.046 & 3.9\,$\times$\,10$^{8}$ & F  \\
2018.13 & 58166 & A0 & 0.70$\pm$0.04 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.006 & 1.3\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.07$\pm$0.01 & 0.10$\pm$0.01 & 42.6$\pm$2.6 & 0.067$\pm$0.006 & 0.07$\pm$0.01 & 0.020$\pm$0.011 & 1.2\,$\times$\,10$^{11}$ & T  \\
 &  & B13 & 0.05$\pm$0.01 & 0.33$\pm$0.08 & 38.0$\pm$6.0 & 0.201$\pm$0.047 & 0.26$\pm$0.09 & 0.174$\pm$0.035 & 1.2\,$\times$\,10$^{9}$ & F  \\
 &  & B12 & 0.03$\pm$0.01 & 0.69$\pm$0.24 &  5.7$\pm$5.0 &  0.068$\pm$0.119 & 0.68$\pm$0.24 & 0.315$\pm$0.052 & 2.5\,$\times$\,10$^{8}$ & F  \\
2018.19 & 58187 & A0 & 1.53$\pm$0.08 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.036$\pm$0.007 & 8.8\,$\times$\,10$^{11}$ & F  \\
 &  & A1 & 0.04$\pm$0.01 & 0.17$\pm$0.01 & 42.2$\pm$1.6 & 0.116$\pm$0.006 & 0.13$\pm$0.01 & 0.020$\pm$0.012 & 8.3\,$\times$\,10$^{10}$ & T  \\
 &  & B13 & 0.04$\pm$0.01 & 0.40$\pm$0.13 & 29.6$\pm$6.6 & 0.196$\pm$0.070 & 0.35$\pm$0.14 & 0.208$\pm$0.041 & 6.1\,$\times$\,10$^{8}$ & F  \\
 &  & B12 & 0.03$\pm$0.01 & 0.74$\pm$0.27 &  5.7$\pm$5.3 &  0.073$\pm$0.135 & 0.74$\pm$0.27 & 0.334$\pm$0.055 & 2.0\,$\times$\,10$^{8}$ & F  \\
2018.30 & 58227 & A0 & 2.10$\pm$0.11 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.035$\pm$0.006 & 1.3\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.13$\pm$0.01 & 0.09$\pm$0.01 & 84.7$\pm$3.4 & 0.091$\pm$0.005 & 0.01$\pm$0.01 & 0.020$\pm$0.009 & 2.3\,$\times$\,10$^{11}$ & T  \\
 &  & B13 & 0.04$\pm$0.01 & 0.43$\pm$0.09 & 26.3$\pm$4.1 & 0.189$\pm$0.049 & 0.38$\pm$0.10 & 0.153$\pm$0.036 & 1.1\,$\times$\,10$^{9}$ & F  \\
2018.36 & 58249 & A0 & 1.67$\pm$0.08 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.034$\pm$0.006 & 1.1\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.27$\pm$0.02 & 0.08$\pm$0.01 & 70.9$\pm$4.8 & 0.074$\pm$0.007 & 0.03$\pm$0.01 & 0.060$\pm$0.013 & 5.6\,$\times$\,10$^{10}$ & F  \\
 &  & B13 & 0.05$\pm$0.01 & 0.47$\pm$0.14 & 24.8$\pm$5.4 & 0.198$\pm$0.073 & 0.43$\pm$0.15 & 0.264$\pm$0.042 & 5.7\,$\times$\,10$^{8}$ & F  \\
2018.45 & 58285 & A0 & 1.72$\pm$0.09 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.005 & 3.2\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.13$\pm$0.01 & 0.11$\pm$0.02 & 61.7$\pm$8.8 & 0.096$\pm$0.018 & 0.05$\pm$0.04 & 0.124$\pm$0.023 &  6.2\,$\times$\,10$^{9}$ & F  \\
 &  & B13 & 0.03$\pm$0.01 & 0.51$\pm$0.21 & 24.4$\pm$7.6 & 0.212$\pm$0.111 & 0.47$\pm$0.22 & 0.279$\pm$0.050 & 2.8\,$\times$\,10$^{8}$ & F  \\
2018.54 & 58315 & A0 & 1.30$\pm$0.07 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.025$\pm$0.006 & 1.6\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.07$\pm$0.01 & 0.12$\pm$0.03 & 57.2$\pm$7.6 & 0.100$\pm$0.018 & 0.07$\pm$0.04 & 0.095$\pm$0.023 &  6.1\,$\times$\,10$^{9}$ & F  \\
 &  & B13 & 0.03$\pm$0.01 & 0.64$\pm$0.22 & 19.0$\pm$5.9 & 0.208$\pm$0.115 & 0.60$\pm$0.23 & 0.266$\pm$0.051 & 2.6\,$\times$\,10$^{8}$ & F  \\
2018.65 & 58356 & A0 & 0.85$\pm$0.04 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.006 & 1.6\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.82$\pm$0.04 & 0.02$\pm$0.01 & 77.8$\pm$13.9 & 0.021$\pm$0.005 & 0.00$\pm$0.01 & 0.024$\pm$0.006 & 1.1\,$\times$\,10$^{12}$ & F  \\
 &  & B14 & 0.05$\pm$0.01 & 0.11$\pm$0.06 & 60.6$\pm$21.8 & 0.097$\pm$0.046 & 0.06$\pm$0.09 & 0.176$\pm$0.035 & 1.2\,$\times$\,10$^{9}$ & F  \\
2018.79 & 58406 & A0 & 0.84$\pm$0.04 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.020$\pm$0.006 & 1.6\,$\times$\,10$^{12}$ & T  \\
 &  & A1 & 0.82$\pm$0.04 & 0.05$\pm$0.01 & 11.1$\pm$3.3 & 0.009$\pm$0.005 & 0.05$\pm$0.01 & 0.049$\pm$0.009 & 2.5\,$\times$\,10$^{11}$ & F  \\
 &  & B14 & 0.11$\pm$0.01 & 0.11$\pm$0.06 & 23.4$\pm$9.6 & 0.043$\pm$0.030 & 0.10$\pm$0.06 & 0.177$\pm$0.029 & 2.6\,$\times$\,10$^{9}$ & F  \\
2018.94 & 58461 & A0 & 1.04$\pm$0.05 &  &  & 0.000$\pm$0.005 & 0.00$\pm$0.01 & 0.026$\pm$0.006 & 1.2\,$\times$\,10$^{12}$ & F  \\
 &  & A1 & 0.26$\pm$0.02 & 0.09$\pm$0.02 &  1.9$\pm$2.4 & 0.003$\pm$0.008 & 0.09$\pm$0.02 & 0.072$\pm$0.015 & 3.7\,$\times$\,10$^{10}$ & F  \\
 &  & B14 & 0.10$\pm$0.01 & 0.23$\pm$0.06 &  2.0$\pm$3.7 & 0.008$\pm$0.030 & 0.23$\pm$0.06 & 0.174$\pm$0.029 & 2.6\,$\times$\,10$^{9}$ & F  \\
\hline
\multicolumn{11}{l}{$^a$ Map center is aligned to the core position} \\
\multicolumn{11}{l}{$^b$ Upper limit of $\rm T_{b}$.} \\
\label{app:buparam}
\end{longtable}
